Structured second-order methods via natural gradient descent

In this paper, we propose new structured second-order methods and structured adaptive-gradient methods obtained by performing natural-gradient descent on structured parameter spaces. Natural-gradient descent is an attractive approach to design new algorithms in many settings such as gradient-free, adaptive-gradient, and second-order methods. Our structured methods not only enjoy a structural invariance but also admit a simple expression. Finally, we test the efficiency of our proposed methods on both deterministic non-convex problems and deep learning problems.

==> Heisenberg.tikz <==
\begin{tikzpicture}

\Rect{}{0}{8}{8}{8}

\Rect{fill=red}{0}{8}{1}{1}
\Rect{fill=red}{1}{8}{1}{1}
\Rect{fill=red}{0}{7}{1}{1}
\Rect{fill=red}{1}{7}{1}{1}

\Rect{fill=blue}{0}{6}{1}{1}
\Rect{fill=blue}{0}{5}{1}{1}
\Rect{fill=blue}{0}{4}{1}{1}
\Rect{fill=blue}{0}{3}{1}{1}
\Rect{fill=blue}{0}{2}{1}{1}
\Rect{fill=blue}{0}{1}{1}{1}
\Rect{fill=blue}{1}{6}{1}{1}
\Rect{fill=blue}{1}{5}{1}{1}
\Rect{fill=blue}{1}{4}{1}{1}
\Rect{fill=blue}{1}{3}{1}{1}
\Rect{fill=blue}{1}{2}{1}{1}
\Rect{fill=blue}{1}{1}{1}{1}

\Rect{fill=orange}{2}{4}{1}{1}
\Rect{fill=orange}{3}{4}{1}{1}
\Rect{fill=orange}{2}{3}{1}{1}
\Rect{fill=orange}{3}{3}{1}{1}
\Rect{fill=orange}{2}{2}{1}{1}
\Rect{fill=orange}{3}{2}{1}{1}
\Rect{fill=orange}{2}{1}{1}{1}
\Rect{fill=orange}{3}{1}{1}{1}

\Rect{}{0}{6}{8}{6}
\Rect{}{2}{6}{2}{2}

\Rect{fill=gray}{2}{6}{1}{1}
\Rect{fill=gray}{3}{5}{1}{1}

\Rect{fill=green}{4}{4}{1}{1}
\Rect{fill=green}{5}{4}{1}{1}
\Rect{fill=green}{6}{4}{1}{1}
\Rect{fill=green}{7}{4}{1}{1}
\Rect{fill=green}{4}{3}{1}{1}
\Rect{fill=green}{5}{3}{1}{1}
\Rect{fill=green}{6}{3}{1}{1}
\Rect{fill=green}{7}{3}{1}{1}
\Rect{fill=green}{4}{2}{1}{1}
\Rect{fill=green}{5}{2}{1}{1}
\Rect{fill=green}{6}{2}{1}{1}
\Rect{fill=green}{7}{2}{1}{1}
\Rect{fill=green}{4}{1}{1}{1}
\Rect{fill=green}{5}{1}{1}{1}
\Rect{fill=green}{6}{1}{1}{1}
\Rect{fill=green}{7}{1}{1}{1}


\end{tikzpicture}

==> TriToeplitz.tikz <==
\begin{tikzpicture}
\Rect{}{0}{4}{4}{4}

\Rect{fill=red}{0}{4}{1}{1}
\Rect{fill=yellow}{0}{3}{1}{1}
\Rect{fill=green}{0}{2}{1}{1}
\Rect{fill=blue}{0}{1}{1}{1}

\Rect{}{1}{4}{1}{1}
\Rect{fill=red}{1}{3}{1}{1}
\Rect{fill=yellow}{1}{2}{1}{1}
\Rect{fill=green}{1}{1}{1}{1}

\Rect{}{2}{4}{1}{1}
\Rect{}{2}{3}{1}{1}
\Rect{fill=red}{2}{2}{1}{1}
\Rect{fill=yellow}{2}{1}{1}{1}

\Rect{}{3}{4}{1}{1}
\Rect{}{3}{3}{1}{1}
\Rect{}{3}{2}{1}{1}
\Rect{fill=red}{3}{1}{1}{1}


\end{tikzpicture}


==> conjugation.tikz <==
\begin{tikzpicture}

\Rect{}{0}{8}{8}{8}
\Rect{fill=gray}{0}{8}{1}{1}

\Rect{fill=blue}{1}{8}{1}{1}
\Rect{fill=red}{1}{7}{1}{1}
\Rect{fill=blue}{1}{6}{1}{1}
\Rect{fill=blue}{1}{5}{1}{1}
\Rect{fill=blue}{1}{4}{1}{1}
\Rect{fill=red}{1}{3}{1}{1}
\Rect{fill=blue}{1}{2}{1}{1}
\Rect{fill=blue}{1}{1}{1}{1}

\Rect{fill=gray}{2}{6}{1}{1}
\Rect{fill=gray}{3}{5}{1}{1}
\Rect{fill=gray}{4}{4}{1}{1}

\Rect{fill=blue}{5}{8}{1}{1}
\Rect{fill=red}{5}{7}{1}{1}
\Rect{fill=blue}{5}{6}{1}{1}
\Rect{fill=blue}{5}{5}{1}{1}
\Rect{fill=blue}{5}{4}{1}{1}
\Rect{fill=red}{5}{3}{1}{1}
\Rect{fill=blue}{5}{2}{1}{1}
\Rect{fill=blue}{5}{1}{1}{1}


\Rect{fill=gray}{6}{2}{1}{1}
\Rect{fill=gray}{7}{1}{1}{1}
\end{tikzpicture}

==> lower_triangular.tikz <==
\begin{tikzpicture}
\Rect{}{0}{8}{8}{8}
\Rect{}{0}{6}{8}{6}

\Rect{fill=red}{0}{8}{1}{1}
\Rect{fill=red}{1}{8}{1}{1}
\Rect{fill=red}{0}{7}{1}{1}
\Rect{fill=red}{1}{7}{1}{1}

\Rect{fill=blue}{0}{6}{1}{1}
\Rect{fill=blue}{0}{5}{1}{1}
\Rect{fill=blue}{0}{4}{1}{1}
\Rect{fill=blue}{0}{3}{1}{1}
\Rect{fill=blue}{0}{2}{1}{1}
\Rect{fill=blue}{0}{1}{1}{1}
\Rect{fill=blue}{1}{6}{1}{1}
\Rect{fill=blue}{1}{5}{1}{1}
\Rect{fill=blue}{1}{4}{1}{1}
\Rect{fill=blue}{1}{3}{1}{1}
\Rect{fill=blue}{1}{2}{1}{1}
\Rect{fill=blue}{1}{1}{1}{1}



\Rect{fill=gray}{2}{6}{1}{1}
\Rect{fill=gray}{3}{5}{1}{1}
\Rect{fill=gray}{4}{4}{1}{1}
\Rect{fill=gray}{5}{3}{1}{1}
\Rect{fill=gray}{6}{2}{1}{1}
\Rect{fill=gray}{7}{1}{1}{1}



\end{tikzpicture}

==> sparsecholesky.tikz <==
\begin{tikzpicture}
\Rect{}{0}{8}{8}{8}

\Rect{fill=red}{0}{8}{1}{1}
\Rect{}{0}{7}{1}{1}
\Rect{}{0}{6}{1}{1}
\Rect{fill=green}{0}{5}{1}{1}
\Rect{fill=green}{0}{4}{1}{1}
\Rect{fill=ultrapink}{0}{3}{1}{1}
\Rect{}{0}{2}{1}{1}
\Rect{}{0}{1}{1}{1}

\Rect{}{1}{8}{1}{1}
\Rect{fill=red}{1}{7}{1}{1}
\Rect{}{1}{6}{1}{1}
\Rect{fill=green}{1}{5}{1}{1}
\Rect{fill=green}{1}{4}{1}{1}
\Rect{}{1}{3}{1}{1}
\Rect{fill=ultrapink}{1}{2}{1}{1}
\Rect{}{1}{1}{1}{1}

\Rect{}{2}{8}{1}{1}
\Rect{}{2}{7}{1}{1}
\Rect{fill=red}{2}{6}{1}{1}
\Rect{fill=green}{2}{5}{1}{1}
\Rect{fill=green}{2}{4}{1}{1}
\Rect{}{2}{3}{1}{1}
\Rect{}{2}{2}{1}{1}
\Rect{fill=ultrapink}{2}{1}{1}{1}

\Rect{}{3}{8}{1}{1}
\Rect{}{3}{7}{1}{1}
\Rect{}{3}{6}{1}{1}
\Rect{fill=blue}{3}{5}{1}{1}
\Rect{fill=blue}{3}{4}{1}{1}
\Rect{}{3}{3}{1}{1}
\Rect{}{3}{2}{1}{1}
\Rect{}{3}{1}{1}{1}

\Rect{}{4}{8}{1}{1}
\Rect{}{4}{7}{1}{1}
\Rect{}{4}{6}{1}{1}
\Rect{}{4}{5}{1}{1}
\Rect{fill=blue}{4}{4}{1}{1}
\Rect{}{4}{3}{1}{1}
\Rect{}{4}{2}{1}{1}
\Rect{}{4}{1}{1}{1}


\Rect{}{5}{8}{1}{1}
\Rect{}{5}{7}{1}{1}
\Rect{}{5}{6}{1}{1}
\Rect{}{5}{5}{1}{1}
\Rect{}{5}{4}{1}{1}
\Rect{fill=orange}{5}{3}{1}{1}
\Rect{}{5}{2}{1}{1}
\Rect{}{5}{1}{1}{1}


\Rect{}{6}{8}{1}{1}
\Rect{}{6}{7}{1}{1}
\Rect{}{6}{6}{1}{1}
\Rect{}{6}{5}{1}{1}
\Rect{}{6}{4}{1}{1}
\Rect{}{6}{3}{1}{1}
\Rect{fill=orange}{6}{2}{1}{1}
\Rect{}{6}{1}{1}{1}



\Rect{}{7}{8}{1}{1}
\Rect{}{7}{7}{1}{1}
\Rect{}{7}{6}{1}{1}
\Rect{}{7}{5}{1}{1}
\Rect{}{7}{4}{1}{1}
\Rect{}{7}{3}{1}{1}
\Rect{}{7}{2}{1}{1}
\Rect{fill=orange}{7}{1}{1}{1}


\end{tikzpicture}


==> upper_triangular.tikz <==
        \begin{tikzpicture}
        \Rect{}{0}{8}{8}{8}
\Rect{}{2}{6}{6}{6}

\Rect{fill=red}{0}{8}{1}{1}
\Rect{fill=red}{1}{8}{1}{1}
\Rect{fill=red}{0}{7}{1}{1}
\Rect{fill=red}{1}{7}{1}{1}

\Rect{fill=blue}{2}{8}{1}{1}
\Rect{fill=blue}{3}{8}{1}{1}
\Rect{fill=blue}{4}{8}{1}{1}
\Rect{fill=blue}{5}{8}{1}{1}
\Rect{fill=blue}{6}{8}{1}{1}
\Rect{fill=blue}{7}{8}{1}{1}

\Rect{fill=blue}{2}{7}{1}{1}
\Rect{fill=blue}{3}{7}{1}{1}
\Rect{fill=blue}{4}{7}{1}{1}
\Rect{fill=blue}{5}{7}{1}{1}
\Rect{fill=blue}{6}{7}{1}{1}
\Rect{fill=blue}{7}{7}{1}{1}



\Rect{fill=gray}{2}{6}{1}{1}
\Rect{fill=gray}{3}{5}{1}{1}
\Rect{fill=gray}{4}{4}{1}{1}
\Rect{fill=gray}{5}{3}{1}{1}
\Rect{fill=gray}{6}{2}{1}{1}
\Rect{fill=gray}{7}{1}{1}{1}
        
\end{tikzpicture}
